From Paper Trails to Trust on Tracks: Adding Public Transparency to Railways via zk-SNARKs

Railways provide a critical service and operate under strict regulatory frameworks for implementing changes or upgrades. Despite their impact on the public, these frameworks do not define means or mechanisms for transparency towards the public, leading to reduced trust and complex tracking processes. We analyse the German guideline for railway-infrastructural modifications from proposal to approval, using the guideline as a motivating example for modelling decisions in processes using digital signatures and zero-knowledge proofs. Therein, a verifier can verify that a process was executed correctly by the involved parties and according to specification without learning confidential information such as trade secrets or identities of the participants. We validate our system by applying it to the railway process, demonstrating how it realises various rules, and we evaluate its scalability with increased process complexities. Our solution is not railway-specific but also applicable to other contexts, helping leverage zero-knowledge proofs for public transparency and trust.

==> content/solution/construction/layout1.tex <==
\begin{pcvstack}[
    center,
    %boxed,
    space=0.2cm
]
\pcsetargs{bodylinesep=1ex}
{
    \begin{pchstack}
        \input{keygen}
    \end{pchstack}
    \begin{pchstack}
        \input{attestdoc}
        \input{attestrole}
    \end{pchstack}
    \begin{pchstack}
            \input{verifychain}
    \end{pchstack}
}
\end{pcvstack}


